Fermionic CFTs from topological boundaries in abelian Chern-Simons theories

A quantum field theory is referred to as bosonic (non-spin) if its physical quantities are independent of the spacetime spin structure, and as fermionic (spin) if they depend on it. We explore fermionic conformal field theories (CFTs) that emerge from bosonic abelian Chern-Simons theories, playing the role of a symmetry topological field theory, by imposing topological boundary conditions. Our construction includes the fermionic generalization of code CFTs. When the Chern-Simons theory is associated with the root lattice of a simply laced Lie algebra, this approach yields a fermionic CFT with a level-one affine Lie algebra symmetry. As an application, we consider the Chern-Simons theories corresponding to a class of supersymmetric vertex operator algebras studied by Johnson-Freyd and classify their fermionic topological boundary conditions that give rise to supersymmetric CFTs.

==> (inline-0) <==
\begin{array}{ccc}

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 0, 0, 1, 0, 1, 0, 1, 0, 1) & 
(0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0) & 
(0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0) & 
(0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 1) & 
(0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
\end{bmatrix}
, \\ \\

(0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0) \\ \\

\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
\end{bmatrix}
\\ \\

(0, 1, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1) & 
(0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0) & 
(0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1)

\end{array}
\begin{align*}

\begin{autobreak}
Z_{1,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 3 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 3 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{2,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 3 \chi_{00} \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 3 \chi_{10}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{3,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{3}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 4 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 4 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{11}}^{3}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{3}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 4 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 4 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{11}}^{3}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{4,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{5,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{3}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 4 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 4 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{11}}^{3}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{3}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 4 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 4 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{11}}^{3}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{6,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2} \overline{\chi_{00}}^{3}
+ \chi_{00}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{2} \overline{\chi_{11}}^{3}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{3}
+ \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{7,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2} \overline{\chi_{00}}^{3}
+ \chi_{00}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{2} \overline{\chi_{11}}^{3}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{3}
+ \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{8,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\chi_{00}^{2} \overline{\chi_{00}}^{2}
+ \chi_{00}^{2} \overline{\chi_{11}}^{2}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \overline{\chi_{10}}^{2}
+ 4 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{01}}^{2}
+ \chi_{10}^{2} \overline{\chi_{10}}^{2}
+ \chi_{11}^{2} \overline{\chi_{00}}^{2}
+ \chi_{11}^{2} \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{9,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\chi_{00}^{2} \overline{\chi_{00}}^{2}
+ \chi_{00}^{2} \overline{\chi_{11}}^{2}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{10}}^{2}
+ 2 \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{2}
+ \chi_{11}^{2} \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{10,\mathrm{NS}} =
|\chi_{00}^{3}
+ 2 \chi_{00} \chi_{01} \chi_{10}
+ \chi_{00} \chi_{10}^{2}
+ \chi_{01}^{2} \chi_{11}
+ 2 \chi_{01} \chi_{10} \chi_{11}
+ \chi_{11}^{3}|^2
\end{autobreak} \\

\begin{autobreak}
Z_{11,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2}
+ 2 \chi_{01} \chi_{10}
+ \chi_{11}^{2}) (\overline{\chi_{00}}^{3}
+ 2 \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{12,\mathrm{NS}} =
|(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2}
+ 2 \chi_{01} \chi_{10}
+ \chi_{11}^{2}) |^2
\end{autobreak} \\

\begin{autobreak}
Z_{13,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11})^{3} (\overline{\chi_{00}}^{3}
+ 2 \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{14,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11})^{3} (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\overline{\chi_{00}}^{2}
+ 2 \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{15,\mathrm{NS}} =
|(\chi_{00}
+ \chi_{11})^{3}|^2
\end{autobreak}

\end{align*}
\begin{array}{ccc}

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1) & 
(0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
\end{bmatrix}
, \\ \\

(0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0) & 
(0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0) & 
(0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0) & 
(0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0) & 
(0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
\end{bmatrix}
, \\ \\

(0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1) & 
(0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1) & 
(0, 0, 0, 1, 1, 1, 0, 0, 0, 1, 1, 1) \\ \\

\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
\end{bmatrix}
\\ \\

(0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1) & 
(0, 1, 0, 1, 0, 1, 0, 0, 0, 1, 1, 1) & 
(0, 1, 0, 1, 0, 1, 0, 1, 0, 1, 0, 1)

\end{array}
\begin{align*}

\begin{autobreak}
Z_{1,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 3 \chi_{00} \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 3 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 3 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 3 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 3 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 3 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 3 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 3 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 3 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 3 \chi_{10}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{2,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{3,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 3 \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{4,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{3}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 6 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 6 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{11}}^{3}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{3}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 6 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 6 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{11}}^{3}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{5,\mathrm{NS}} =
\chi_{00}^{3} \overline{\chi_{00}}^{3}
+ \chi_{00}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{3} \overline{\chi_{11}}^{3}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00}^{2} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}}^{3}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 5 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 5 \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{01} \chi_{10} \overline{\chi_{11}}^{3}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{00} \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{00} \chi_{11}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{01}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}}^{3}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 5 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 5 \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{01} \chi_{10} \chi_{11} \overline{\chi_{11}}^{3}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ \chi_{10}^{2} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{00}}^{3}
+ \chi_{11}^{3} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{3} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{3} \overline{\chi_{11}}^{3}
\end{autobreak} \\

\begin{autobreak}
Z_{6,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2} \overline{\chi_{00}}^{3}
+ \chi_{00}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{2} \overline{\chi_{11}}^{3}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{3}
+ \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{7,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2} \overline{\chi_{00}}^{3}
+ \chi_{00}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{00}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{00}^{2} \overline{\chi_{11}}^{3}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{01}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{01}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}}^{2} \overline{\chi_{11}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \chi_{10}^{2} \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \chi_{10}^{2} \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{3}
+ \chi_{11}^{2} \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \chi_{11}^{2} \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{8,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\chi_{00}^{2} \overline{\chi_{00}}^{2}
+ \chi_{00}^{2} \overline{\chi_{11}}^{2}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{01}^{2} \overline{\chi_{01}}^{2}
+ \chi_{01}^{2} \overline{\chi_{10}}^{2}
+ 4 \chi_{01} \chi_{10} \overline{\chi_{00}} \overline{\chi_{11}}
+ \chi_{10}^{2} \overline{\chi_{01}}^{2}
+ \chi_{10}^{2} \overline{\chi_{10}}^{2}
+ \chi_{11}^{2} \overline{\chi_{00}}^{2}
+ \chi_{11}^{2} \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{9,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\chi_{00}^{2} \overline{\chi_{00}}^{2}
+ \chi_{00}^{2} \overline{\chi_{11}}^{2}
+ 4 \chi_{00} \chi_{11} \overline{\chi_{00}} \overline{\chi_{11}}
+ 2 \chi_{01}^{2} \overline{\chi_{01}} \overline{\chi_{10}}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{01}}^{2}
+ 2 \chi_{01} \chi_{10} \overline{\chi_{10}}^{2}
+ 2 \chi_{10}^{2} \overline{\chi_{01}} \overline{\chi_{10}}
+ \chi_{11}^{2} \overline{\chi_{00}}^{2}
+ \chi_{11}^{2} \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{10,\mathrm{NS}} =
|(\chi_{00}^{3}
+ \chi_{00} \chi_{01}^{2}
+ \chi_{00} \chi_{01} \chi_{10}
+ \chi_{00} \chi_{10}^{2}
+ \chi_{01}^{2} \chi_{11}
+ \chi_{01} \chi_{10} \chi_{11}
+ \chi_{10}^{2} \chi_{11}
+ \chi_{11}^{3})|^2
\end{autobreak} \\

\begin{autobreak}
Z_{11,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2}
+ 2 \chi_{01} \chi_{10}
+ \chi_{11}^{2}) (\overline{\chi_{00}}^{3}
+ \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{12,\mathrm{NS}} =
|(\chi_{00}
+ \chi_{11}) (\chi_{00}^{2}
+ 2 \chi_{01} \chi_{10}
+ \chi_{11}^{2})|^2
\end{autobreak} \\

\begin{autobreak}
Z_{13,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11})^{3} (\overline{\chi_{00}}^{3}
+ \overline{\chi_{00}} \overline{\chi_{01}}^{2}
+ \overline{\chi_{00}} \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{00}} \overline{\chi_{10}}^{2}
+ \overline{\chi_{01}}^{2} \overline{\chi_{11}}
+ \overline{\chi_{01}} \overline{\chi_{10}} \overline{\chi_{11}}
+ \overline{\chi_{10}}^{2} \overline{\chi_{11}}
+ \overline{\chi_{11}}^{3})
\end{autobreak} \\

\begin{autobreak}
Z_{14,\mathrm{NS}} =
(\chi_{00}
+ \chi_{11})^{3} (\overline{\chi_{00}}
+ \overline{\chi_{11}}) (\overline{\chi_{00}}^{2}
+ 2 \overline{\chi_{01}} \overline{\chi_{10}}
+ \overline{\chi_{11}}^{2})
\end{autobreak} \\

\begin{autobreak}
Z_{15,\mathrm{NS}} =
|(\chi_{00}
+ \chi_{11})^{3}|^2
\end{autobreak}

\end{align*}
\begin{array}{cc}

\begin{bmatrix}
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 1
\end{bmatrix}
\\ \\

(0, 0, 1, 0, 1, 0, 0, 0) &
(0, 0, 1, 1, 0, 0, 1, 1)

\end{array}
\begin{array}{cccc}

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 \\
0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 1
\end{bmatrix}
, &
\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 0 & 1
\end{bmatrix}
, \\ \\

(0, 0, 0, 1, 0, 0, 0, 1) & 
(0, 0, 0, 1, 1, 1, 0, 0) & 
(0, 0, 1, 1, 0, 0, 1, 1) & 
(0, 0, 0, 1, 0, 0, 1, 1) \\ \\

\begin{bmatrix}
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
\end{bmatrix}
\\ \\

(0, 0, 0, 1, 0, 0, 0, 1)

\end{array}
